On 3-lattices and spherical designs

An integral lattice which is generated by some vectors of norm $q$ is called $q$-lattice. Classification of 3-lattices of dimension at most four is given by Mimura (On 3-lattice, 2006). As a expansion, we give a classification of 3-lattices of dimension at most seven. In addition, we consider the spherical designs from its shells.

==> (inline-0) <==
\begin{matrix}
 2 & 1 \\
 1 & 3
\end{matrix}
\begin{matrix}
 2 & 1 & 1 \\
 1 & 2 & 1 \\
 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 8, (3,8,5,1),$ \par \qquad $(2,4,2,3) \}$ \par
$\left[
\begin{matrix}
 2 & 0 & 1 \\
 0 & 2 & 1 \\
 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (3,8,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 \\
 1 & 3 & 1 \\
 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 13, (3,6,5,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 0 \\
 1 & 3 & 1 \\
 0 & 1 & 3
\end{matrix}
\begin{matrix}
 2 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 \\
 1 & 1 & 2 & 0 \\
 1 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 9, (4,8,3,1),$ \par \qquad $(3,12,4,3) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 \\
 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 11, (4,12,5,1),$ \par \qquad $(3,8,4,1) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 \\
 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (4,16,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
$\left[
\begin{matrix}
 2 & 0 & 0 & 1 \\
 0 & 2 & 0 & 1 \\
 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 15, (4,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 \\
 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (4,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
$\left[
\begin{matrix}
 2 & 0 & 1 & 1 \\
 0 & 2 & 1 & 1 \\
 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (4,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 \\
 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 18, (4,8,5,1),$ \par \qquad $(2,6,3,5) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 \\
 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 19, (4,12,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
$\left[
\begin{matrix}
 2 & 0 & 1 & 1 \\
 0 & 2 & 1 & 0 \\
 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (4,10,5,1),$ \par \qquad $(2,4,2,3) \}$ \par
$\left[
\begin{matrix}
 2 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 \\
 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (4,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 0 & 1 \\
 1 & 3 & 1 & 0 \\
 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (4,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (4,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (4,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 31, (4,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (4,8,5,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 \\
 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (4,8,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 \\
 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 34, (4,8,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
$\left[
\begin{matrix}
 2 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 \\
 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 3
\end{matrix}
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 9, (5,20,5,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 \\
 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 11, (5,10,3,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (5,24,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 14, (5,16,5,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 15, (5,18,5,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (5,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (5,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 \\
 0 & 2 & 0 & 0 & 1 \\
 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (5,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 17, (5,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 18, (5,16,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (5,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (5,14,5,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (5,16,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 23, (5,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 23, (5,10,5,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (5,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 25, (5,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 26, (5,16,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (5,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (5,14,5,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (5,18,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (5,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 30, (5,16,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (5,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (5,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (5,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (5,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (5,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 35, (5,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 35, (5,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (5,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (5,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (5,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (5,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 38, (5,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (5,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (5,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 41, (5,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (5,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 43, (5,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (5,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (5,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (5,10,5,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (5,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (5,10,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 47, (5,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 47, (5,10,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (5,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (5,12,5,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 51 -- 90]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 48, (5,12,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (5,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (5,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (5,12,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (5,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (5,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 59, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (5,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (5,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (5,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (5,10,5,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (5,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (5,10,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 8, (6,20,5,1),$ \par \qquad $(5,40,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 9, (6,40,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 10, (6,30,5,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (6,32,6,1),$ \par \qquad $(5,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 13, (6,40,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 13, (6,12,3,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 15, (6,32,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (6,40,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (6,32,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (6,48,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (6,36,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (6,64,6,{\color{red} \bm{3}}),$ \par \qquad $(6,12,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 0 & 1 \\
 0 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 17, (6,20,5,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 18, (6,30,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 19, (6,30,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 19, (6,24,5,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (6,18,5,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (6,48,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (6,32,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 21, (6,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 21, (6,20,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 21, (6,36,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 22, (6,22,5,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (6,36,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (6,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (6,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (6,20,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 25, (6,36,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 25, (6,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 26, (6,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (6,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (6,24,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (6,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (6,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (6,12,5,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 29, (6,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 30, (6,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 31, (6,24,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 31, (6,24,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,36,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (6,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (6,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (6,20,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 34, (6,24,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 34, (6,18,5,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 35, (6,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 35, (6,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,36,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (6,20,5,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 37, (6,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 38, (6,22,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (6,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (6,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (6,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (6,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (6,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (6,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 41, (6,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 41, (6,20,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (6,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (6,22,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 43, (6,22,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (6,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (6,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (6,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (6,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (6,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (6,24,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (6,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (6,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (6,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 46, (6,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 47, (6,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,16,5,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (6,16,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (6,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (6,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (6,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 50, (6,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 50, (6,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 50, (6,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 101 -- 200]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 51, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (6,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (6,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (6,16,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 53, (6,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (6,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (6,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 55, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (6,12,5,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (6,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (6,12,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (6,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 59, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 59, (6,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (6,12,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 61, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 62, (6,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (6,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (6,16,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (6,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,32,6,{\color{red} \bm{3}}),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,16,5,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (6,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (6,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (6,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (6,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (6,18,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (6,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (6,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (6,16,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (6,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 74, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 74, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 74, (6,18,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (6,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 201 -- 300]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 80, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (6,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (6,24,6,{\color{red} \bm{3}}),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (6,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 82, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (6,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (6,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (6,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (6,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 101, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 103, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (6,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (6,12,5,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 301 -- 400]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 105, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (6,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,14,5,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (6,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (6,12,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (6,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 131, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 134, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 134, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 401 -- 500]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 136, (6,14,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (6,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 146, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 146, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (6,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 501 -- 591]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 170, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,12,5,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (6,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 194, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (6,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 218, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (6,12,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\begin{matrix}
 3 & 1 \\
 1 & 3
\end{matrix}
\begin{matrix}
 3 & 1 & 1 \\
 1 & 3 & -1 \\
 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 20, (3,6,3,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 \\
 1 & 3 & 1 \\
 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 21, (3,6,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 \\
 1 & 3 & 0 \\
 1 & 0 & 3
\end{matrix}
\begin{matrix}
 3 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & -1 \\
 1 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{40, (4,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 \\
 1 & 1 & 3 & -1 \\
 1 & 0 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{45, (4,8,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 0 \\
 1 & 3 & 0 & 1 \\
 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{48, (4,8,3,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{48, (4,8,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 \\
 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{49, (4,8,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 0 \\
 1 & 3 & 0 & 1 \\
 1 & 0 & 3 & -1 \\
 0 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{52, (4,8,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 \\
 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{54, (4,8,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 \\
 1 & 3 & 0 & 0 \\
 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{55, (4,8,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 0 \\
 1 & 3 & 0 & 1 \\
 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 3
\end{matrix}
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & -1 \\
 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & -1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{64, (5,16,3,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{64, (5,16,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 0 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{75, (5,14,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & -1 & 3 & 1 \\
 1 & -1 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{76, (5,14,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 0 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{80, (5,14,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{81, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{84, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{91, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 \\
 1 & 0 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{96, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{96, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{96, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{99, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{99, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & -1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{100, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{104, (5,12,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{105, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{108, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{108, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{111, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}

\quad\\
{\bf [No. 21 -- 39]}

\noindent \begin{minipage}{1.57in} \noindent $\{112, (5,10,3,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{112, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{112, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{114, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{115, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{119, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{121, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{123, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{124, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{124, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{125, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{126, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{128, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{132, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{135, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{135, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 1 \\
 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{136, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{141, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 3
\end{matrix}
\right]$ \end{minipage}
\begin{minipage}{1.57in} \noindent $\{144, (5,10,4,1) \}$ \par
$\left[
\begin{matrix}
 3 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 3
\end{matrix}
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{96, (6,24,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{112, (6,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{120, (6,20,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{125, (6,20,4,{\color{red} \bm{3}}) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{128, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{128, (6,20,3,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{128, (6,20,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{128, (6,20,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{135, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{140, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{140, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{144, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{144, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{144, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{144, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{147, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{152, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & -1 \\
 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{155, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{156, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{156, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{160, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{160, (6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{162, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{165, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{168, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{168, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{168, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{169, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{170, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{171, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{172, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{176, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{176, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{176, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{176, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{176, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{179, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{180, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{180, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{180, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{183, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{185, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{186, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{188, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{189, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{189, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{191, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{192, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{192, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{192, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & -1 \\
 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{192, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{192, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & -1 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{195, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{196, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{196, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{198, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{198, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{200, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{200, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{200, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{200, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{203, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{203, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{204, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{204, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{204, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{204, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{204, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{204, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{205, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{207, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{207, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{208, (6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{209, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{212, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{212, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{216, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{216, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{216, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{216, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{216, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{216, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{217, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{218, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{219, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{220, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{221, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{221, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{222, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{224, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{225, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{225, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 101 -- 200]}

\noindent \begin{minipage}{1.26in} \noindent $\{225, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{227, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{228, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{230, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{231, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{231, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{233, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{234, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{236, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{236, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{236, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{237, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{239, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{240, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{242, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{242, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{243, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{243, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{245, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{245, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{245, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{246, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{247, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{248, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{248, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{249, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{250, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{252, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{252, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{252, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{252, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{253, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{254, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{255, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,12,3,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{256, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{257, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{257, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{258, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{260, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{260, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{260, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{261, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{261, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{263, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{264, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{264, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{264, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{266, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{268, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{268, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{270, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{270, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{270, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{272, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{272, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{272, (6,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{273, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{273, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{273, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{275, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{275, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{276, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{276, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{276, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{276, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{278, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{279, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{280, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{280, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{281, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{281, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{284, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{284, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{287, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{287, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{288, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{289, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 201 -- 247]}

\noindent \begin{minipage}{1.26in} \noindent $\{290, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{293, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{297, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{297, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{297, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{300, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{302, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{304, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{304, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{305, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{305, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{306, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{308, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{308, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{308, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{312, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{312, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{315, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{315, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{317, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{320, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{320, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{320, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{320, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{320, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{321, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{323, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{324, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{324, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{324, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{324, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{324, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{324, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{329, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{332, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{336, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{342, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{344, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{348, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{350, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{351, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{353, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{356, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{360, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{368, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{369, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{377, (6,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 128, (7,36,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 144, (7,32,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 1 & 0 & -1 & 3 & -1 \\
 1 & 1 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 144, (7,34,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 176, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 176, (7,28,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 1 & -1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 180, (7,28,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 189, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 192, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 192, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 1 \\
 1 & 1 & 1 & -1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 192, (7,28,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 1 & -1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 192, (7,28,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 196, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & -1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 200, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 200, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 204, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 212, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 216, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 1 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 216, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & -1 \\
 1 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 216, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 221, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 1 \\
 1 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 224, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 224, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 224, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 224, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 224, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & -1 \\
 1 & 1 & 0 & -1 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 224, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 225, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & -1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 228, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 231, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 236, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & -1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 240, (7,26,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 243, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 245, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 245, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 249, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 250, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 252, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 252, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 252, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 255, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & -1 & 1 & -1 \\
 1 & 1 & 0 & -1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 1 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 1 & 0 & -1 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,3,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 1 & -1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 256, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 1 \\
 1 & 1 & 1 & -1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 260, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 260, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 260, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 260, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 260, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 260, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 261, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 261, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 264, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 1 & -1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 264, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 266, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 1 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 268, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 269, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 270, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 272, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 272, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 272, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 272, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 273, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 275, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 1 & -1 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 276, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 276, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 279, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 279, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 280, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 280, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 280, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 281, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 284, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 284, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 284, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 284, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 284, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 285, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 285, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 1 & -1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 286, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 101 -- 200]}

\noindent \begin{minipage}{1.57in} \noindent $\{ 287, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & -1 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 288, (7,24,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & -1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 289, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 289, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 293, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 294, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 295, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 296, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 296, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 296, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 296, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 296, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 297, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 297, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 297, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 299, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 299, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 1 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 300, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 300, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 300, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 300, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 300, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 300, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 301, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 303, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 304, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 304, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 304, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 1 & 0 & -1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 304, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 305, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 305, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 306, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 306, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & -1 & 1 & -1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 308, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 308, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 308, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 308, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 308, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 309, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 311, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 312, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 314, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 315, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 1 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 315, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 315, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 316, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 316, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 316, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 317, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 317, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 318, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 319, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 1 & 0 & -1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 320, (7,22,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 321, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 321, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 323, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 1 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 201 -- 300]}

\noindent \begin{minipage}{1.57in} \noindent $\{ 324, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 1 \\
 1 & 1 & -1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & 1 \\
 1 & -1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 324, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 325, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 325, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 326, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 326, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 327, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 328, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 329, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 329, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 329, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 329, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 330, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 330, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & -1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 330, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 332, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 332, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 333, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 333, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 333, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 334, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 335, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 335, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 336, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 1 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 337, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 338, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 340, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 340, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 340, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 1 \\
 1 & 1 & -1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 340, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 341, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 341, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 341, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 342, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 343, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 344, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 345, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 345, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 345, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 345, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 345, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 346, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 347, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 348, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 348, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 348, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 348, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 349, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 350, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 350, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 350, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 351, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 351, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 351, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 351, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 351, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 351, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & -1 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.57in} \noindent $\{ 352, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 301 -- 400]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 353, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 1 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 362, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 367, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 1 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 401 -- 500]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 376, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & -1 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 377, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 377, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 377, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 377, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & -1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 383, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 1 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & -1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 386, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 386, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 386, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 389, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 389, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 1 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & -1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 394, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 394, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 501 -- 600]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 396, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 397, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 397, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 398, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 398, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 398, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 1 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 401, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 401, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 401, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 401, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 410, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 410, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 601 -- 700]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 413, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,20,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 418, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 418, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 419, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 419, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 419, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & -1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 1 \\
 1 & 1 & -1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 422, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 422, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 422, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 1 & 0 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 701 -- 800]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 430, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 430, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 430, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & -1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 430, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 0 & 0 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & -1 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 433, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 433, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 434, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 434, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 434, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 434, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & -1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 438, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 438, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & -1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 801 -- 900]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 442, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 442, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 443, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 445, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 446, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 446, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 446, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 446, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 446, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 447, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 447, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 447, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 447, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & -1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & -1 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 449, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 449, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 449, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 449, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 449, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 454, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 454, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 454, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & -1 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 457, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 901 -- 1000]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 457, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 457, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 458, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 458, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & -1 & -1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 461, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 461, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 461, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 461, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 461, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 463, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 466, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 466, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 467, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & -1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 470, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 470, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 470, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 470, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 473, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 473, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 473, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 473, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 473, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1001 -- 1100]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 475, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 479, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 479, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 479, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 479, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & -1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 482, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 482, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 482, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 485, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 485, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 485, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & -1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 487, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1101 -- 1200]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & -1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 491, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 491, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 491, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 493, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 493, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 493, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 493, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 493, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 494, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 494, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 494, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 494, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & -1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 499, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 499, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 1 \\
 1 & 1 & -1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 501, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 501, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 501, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 501, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 502, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 502, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 503, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 503, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 503, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 503, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1201 -- 1300]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 505, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 505, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 505, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 505, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 506, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 506, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 506, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & -1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 506, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 507, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 507, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 507, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 507, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 1 \\
 1 & 0 & 1 & -1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 509, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 509, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 509, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 511, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 511, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 514, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 515, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 515, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 515, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 515, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1301 -- 1400]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 517, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 517, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 517, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 518, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 518, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 519, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 519, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 520, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 520, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 520, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 520, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 521, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 521, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 521, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 523, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 523, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & -1 & 0 & 1 \\
 0 & 1 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 526, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 527, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 527, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 527, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 527, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 527, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 529, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 529, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 529, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 529, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 529, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 530, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 530, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1401 -- 1500]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 530, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 530, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & -1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 532, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 532, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 532, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 532, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 533, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 533, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 533, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 533, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 533, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 535, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 535, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 535, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 535, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 537, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 537, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 537, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 537, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 537, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 537, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 538, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 538, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 539, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & -1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & -1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 541, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 542, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 542, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 543, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 543, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 543, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 543, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,18,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 545, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 545, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 545, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 545, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 545, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 546, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 546, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 546, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 546, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 547, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1501 -- 1600]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 548, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 550, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 550, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 550, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 551, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 551, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 551, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 553, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 553, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 553, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 554, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 554, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 555, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 555, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 555, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 555, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 556, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 556, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 556, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 556, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 557, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 557, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 557, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 557, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 558, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 559, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1601 -- 1700]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & -1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & -1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 563, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 563, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 563, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 564, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 564, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 564, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 564, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 564, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 565, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 565, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 565, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 566, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 568, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 568, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 568, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 569, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 569, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 569, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 569, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 569, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & -1 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 571, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 571, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 571, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 572, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 573, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 573, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 573, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 574, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 574, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 575, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 1 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,3,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & -1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & -1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1701 -- 1800]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & -1 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 577, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 577, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 578, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 578, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 578, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 580, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 581, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 581, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 581, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 582, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 584, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 584, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 584, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 584, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 584, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 584, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 1 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 585, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 586, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 587, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 587, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 588, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 588, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 588, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 588, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 589, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 590, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 590, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 590, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 591, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 591, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 591, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 592, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 592, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 592, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 592, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 593, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 593, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 593, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 595, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 595, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 595, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 595, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 595, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 596, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 597, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 597, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 597, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 597, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1801 -- 1900]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 598, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 600, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 601, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 601, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 601, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 602, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 602, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 603, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 603, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 603, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 603, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 604, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 604, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 605, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 605, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 605, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 605, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 606, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 606, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 606, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 606, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & -1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 606, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & -1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & -1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 607, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 1 & 0 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 608, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 609, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 610, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 611, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 611, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 611, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 611, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 611, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & -1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 612, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 613, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 614, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 1901 -- 2000]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 615, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 616, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 616, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 616, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 617, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 618, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 619, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 619, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 619, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 620, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 621, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 621, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 621, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 621, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 622, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 623, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 623, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 & 0 \\
 0 & 1 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 624, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 625, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 625, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 625, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 625, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 626, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 626, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 627, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 627, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 628, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 628, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 628, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 629, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 629, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 629, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 630, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 630, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 630, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 630, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 630, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & -1 & 0 & 1 \\
 0 & 1 & 1 & -1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 630, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 632, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 633, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 633, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 633, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 633, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 633, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 633, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 634, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 635, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 635, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 635, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 635, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 635, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 636, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 636, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 636, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 637, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 637, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 638, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 639, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & -1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 2001 -- 2100]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 640, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 640, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 641, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 641, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 642, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 642, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 642, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 643, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 643, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 644, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 645, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 645, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 646, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 647, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & -1 & 1 \\
 1 & 0 & 0 & 3 & -1 & 0 & -1 \\
 0 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & -1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 648, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 649, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 649, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 651, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 654, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 654, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & -1 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 656, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 657, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 657, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 657, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 657, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 657, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 657, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 659, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 659, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 659, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 660, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 660, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 660, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 660, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 660, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 662, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 663, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 663, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 663, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 664, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 665, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 665, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 666, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 666, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 666, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 666, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 2101 -- 2200]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 667, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 668, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 669, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 669, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 670, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 671, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 671, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & -1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 672, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 673, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 674, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 675, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 675, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 675, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & -1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 675, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 676, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 676, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 676, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 676, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 676, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 676, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 677, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 678, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 678, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 680, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 681, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 681, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 683, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 683, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 684, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 685, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 685, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 687, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 687, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 688, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 688, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 688, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 688, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 688, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 689, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 689, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 690, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 690, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & -1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 691, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 692, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 692, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 692, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 692, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 693, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 693, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 693, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 693, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 693, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & -1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 695, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 & 0 \\
 0 & 1 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 696, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 697, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 699, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 699, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 699, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 700, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 700, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 700, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 700, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 701, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 702, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 702, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 702, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 2201 -- 2300]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 703, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 704, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 705, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 705, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 705, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 705, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 705, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 & 0 \\
 0 & 1 & 1 & -1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 707, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 707, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 708, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 708, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 708, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 708, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 710, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 712, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 712, (7,16,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & -1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 714, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 714, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 714, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 715, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 716, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 716, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 716, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 717, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 719, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 720, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 721, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 723, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 723, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 723, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 724, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 725, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 726, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 728, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 728, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 728, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 728, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 728, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 728, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 729, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 729, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 729, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 729, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 729, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 729, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 731, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 731, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 732, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 732, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 732, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 732, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 735, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 735, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 736, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 738, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 738, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 738, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 740, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 740, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 740, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 740, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 740, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 741, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 741, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 744, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 744, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 744, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 745, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 2301 -- 2400]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 747, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 747, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 747, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 747, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 748, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 748, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 749, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & -1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 750, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 752, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 752, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 752, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 752, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 752, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 752, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 753, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 755, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 755, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 755, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 756, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 759, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 & 1 \\
 0 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 759, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 764, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 765, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 767, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 768, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 768, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 768, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 770, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 771, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 771, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 1 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 772, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 774, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 776, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 776, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 777, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 777, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 777, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 779, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 779, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 & 0 \\
 0 & 1 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 780, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 780, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 780, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 780, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 783, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 783, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 784, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 784, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 784, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 786, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 787, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 788, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 788, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 788, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 789, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 790, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 792, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 792, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 792, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 795, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 795, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 795, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 796, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & -1 & 1 & 0 \\
 0 & 1 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 798, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 800, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 800, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 803, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 804, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 804, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 804, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 805, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 810, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 810, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & -1 & 0 \\
 0 & 1 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 812, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 812, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 812, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 816, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 816, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 816, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 816, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 819, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 819, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 819, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 822, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 825, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 827, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 828, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 828, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 828, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 828, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 828, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 828, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 832, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}

\quad\\
{\bf [No. 2401 -- 2446]}

\noindent \begin{minipage}{1.26in} \noindent $\{ 835, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 836, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 836, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 837, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 837, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 840, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 840, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 840, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 840, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 841, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 843, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 845, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 846, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 848, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 848, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 848, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 860, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 861, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 861, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 864, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 864, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 868, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 872, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 876, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 880, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 885, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 891, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 891, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 1 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 894, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 896, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 900, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 903, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 908, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 912, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 912, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 915, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 918, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 923, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 924, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 932, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 939, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 945, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 960, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 963, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 966, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 3 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 987, (7,14,4,1) \}$ \par
{\large $\left[
\begin{smallmatrix}
 3 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 0 & 1 & 0 & 0 & 0 \\
 1 & 0 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}

==> L3-n2-2.tex <==
\subsection*{d = 7} $\langle 5449 \rangle$

\quad\\
{\bf [No. 1 -- 100]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 5, (7,54,5,1),$ \par \qquad $(6,72,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 6, (7,64,6,1),$ \par \qquad $(6,60,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 8, (7,24,5,1),$ \par \qquad $(6,60,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 9, (7,70,6,1),$ \par \qquad $(6,42,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 2 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 10, (7,64,6,1),$ \par \qquad $(6,42,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 11, (7,42,5,1),$ \par \qquad $(6,42,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 2 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (7,64,6,1),$ \par \qquad $(5,40,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (7,80,6,1),$ \par \qquad $(6,32,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 2 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 12, (7,40,6,1),$ \par \qquad $(6,42,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 13, (7,52,6,1),$ \par \qquad $(5,40,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 14, (7,60,6,1),$ \par \qquad $(6,32,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 2 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 15, (7,70,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 15, (7,14,3,1),$ \par \qquad $(6,42,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,60,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,40,6,1),$ \par \qquad $(5,40,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,80,6,1),$ \par \qquad $(6,24,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,72,6,1),$ \par \qquad $(6,24,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 2 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,64,6,1),$ \par \qquad $(6,28,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,48,6,1),$ \par \qquad $(6,30,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 16, (7,96,6,1),$ \par \qquad $(7,20,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 17, (7,34,5,1),$ \par \qquad $(5,40,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 17, (7,60,6,1),$ \par \qquad $(6,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 18, (7,64,6,1),$ \par \qquad $(5,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 18, (7,52,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 19, (7,42,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (7,22,5,1),$ \par \qquad $(5,40,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (7,72,6,1),$ \par \qquad $(6,20,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (7,48,6,1),$ \par \qquad $(6,24,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 2 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 20, (7,24,5,1),$ \par \qquad $(6,32,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 21, (7,42,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 21, (7,42,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 22, (7,60,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 22, (7,48,6,1),$ \par \qquad $(5,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 23, (7,60,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 23, (7,30,5,1),$ \par \qquad $(6,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,48,6,1),$ \par \qquad $(5,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,24,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,32,5,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,72,6,1),$ \par \qquad $(6,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 2 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,64,6,1),$ \par \qquad $(6,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,40,6,1),$ \par \qquad $(6,24,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 24, (7,32,5,1),$ \par \qquad $(6,24,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 25, (7,50,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 25, (7,60,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 25, (7,50,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 26, (7,48,6,1),$ \par \qquad $(6,20,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 2 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (7,50,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (7,48,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (7,40,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (7,50,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 27, (7,54,6,1),$ \par \qquad $(6,18,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 2 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 2 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 2 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,52,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,60,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,48,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,64,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,48,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,40,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,34,6,1),$ \par \qquad $(5,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,36,6,1),$ \par \qquad $(5,26,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 28, (7,24,6,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 29, (7,40,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 29, (7,42,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 30, (7,56,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 30, (7,48,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 30, (7,44,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 31, (7,50,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 31, (7,30,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,44,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,50,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,36,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,48,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,52,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,56,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,56,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,60,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,42,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,48,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 32, (7,72,6,1),$ \par \qquad $(6,12,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (7,42,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (7,34,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (7,54,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (7,44,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 33, (7,14,5,1),$ \par \qquad $(5,30,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 34, (7,40,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 34, (7,48,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 35, (7,54,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 35, (7,36,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,56,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,48,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,56,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,40,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,56,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,60,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,40,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,44,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,48,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,52,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,32,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,38,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 36, (7,42,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 101 -- 200]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 37, (7,50,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 37, (7,40,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 37, (7,34,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 37, (7,30,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 38, (7,48,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 38, (7,40,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (7,52,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (7,42,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 39, (7,30,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,48,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,54,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,46,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,48,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,30,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,32,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,40,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,34,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,56,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,32,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,40,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 40, (7,24,6,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 41, (7,32,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 41, (7,42,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 41, (7,22,5,1),$ \par \qquad $(5,22,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (7,44,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (7,44,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (7,48,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 42, (7,32,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 43, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 43, (7,48,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 43, (7,32,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 43, (7,30,6,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (7,42,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (7,52,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (7,54,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (7,32,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (7,34,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 44, (7,40,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,46,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,50,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,44,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,30,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,32,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,38,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 45, (7,26,5,1),$ \par \qquad $(5,18,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 46, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 46, (7,44,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 46, (7,32,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 46, (7,36,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 47, (7,44,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 47, (7,30,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 47, (7,42,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,44,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,44,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,52,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,44,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,40,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 1 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,48,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,24,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,32,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,20,5,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,20,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,40,6,1),$ \par \qquad $(5,10,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,48,6,1),$ \par \qquad $(5,10,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,36,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,40,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,40,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 2 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 48, (7,32,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (7,46,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (7,42,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (7,42,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 49, (7,22,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 50, (7,42,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 50, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 50, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (7,48,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (7,36,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (7,42,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 51, (7,24,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,48,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,40,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,48,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,42,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,22,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,22,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,24,5,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,30,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,20,6,1),$ \par \qquad $(4,24,4,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 52, (7,24,6,1),$ \par \qquad $(5,16,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 201 -- 300]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 53, (7,42,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 53, (7,34,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 53, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 53, (7,30,6,1),$ \par \qquad $(5,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (7,48,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (7,44,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 54, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 55, (7,42,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 55, (7,38,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 55, (7,42,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 55, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 55, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,48,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,40,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,38,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,40,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,40,6,1),$ \par \qquad $(5,10,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 56, (7,36,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (7,38,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (7,42,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (7,38,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (7,34,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 57, (7,24,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (7,38,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (7,34,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (7,36,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 58, (7,32,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 59, (7,42,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 59, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,44,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,42,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,48,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,32,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,38,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,24,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,38,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 60, (7,28,6,1),$ \par \qquad $(5,12,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 61, (7,42,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 61, (7,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 61, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 61, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 61, (7,22,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 62, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 62, (7,40,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 62, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,34,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,38,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,38,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,42,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 63, (7,34,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,48,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,44,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,44,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,38,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,44,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,48,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,48,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,36,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,44,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,48,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,48,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,38,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,40,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 301 -- 400]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 64, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 64, (7,32,6,1),$ \par \qquad $(5,10,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & -1 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (7,38,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 65, (7,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (7,40,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 66, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (7,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (7,40,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 67, (7,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,38,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,44,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 1 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,32,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 2 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 68, (7,14,5,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,42,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,26,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 1 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 69, (7,14,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,36,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 70, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (7,34,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 71, (7,38,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,38,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,40,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,40,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,42,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,44,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,38,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,26,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,26,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,24,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 72, (7,30,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,38,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,22,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,28,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 73, (7,14,6,1),$ \par \qquad $(4,20,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 74, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 74, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,42,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & -1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 75, (7,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 401 -- 500]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 76, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,38,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,40,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,42,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,36,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 76, (7,24,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,38,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 77, (7,30,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,36,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,26,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 78, (7,20,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,34,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,22,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 79, (7,26,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 2 & 1 & 0 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,44,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,40,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,36,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,34,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,38,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,28,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,38,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,40,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,42,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,36,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 80, (7,20,5,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,38,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,38,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,40,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,22,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 81, (7,26,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 82, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 82, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 82, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 82, (7,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 82, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 83, (7,34,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,38,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,40,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,36,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,36,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 1 & 1 & -1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,40,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 501 -- 600]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 84, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,34,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,36,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 84, (7,22,5,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,36,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 85, (7,22,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 86, (7,28,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 1 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 87, (7,26,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,38,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,38,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,22,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,24,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & -1 \\
 1 & 0 & 0 & -1 & 3 & -1 & 1 \\
 0 & 1 & 1 & 1 & -1 & 3 & -1 \\
 0 & 1 & 0 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,32,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 88, (7,20,6,1),$ \par \qquad $(4,14,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 89, (7,22,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 90, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 91, (7,30,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,26,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,28,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,38,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,28,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 92, (7,32,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 2 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,34,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 93, (7,22,6,1),$ \par \qquad $(4,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 94, (7,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (7,26,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 95, (7,30,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 2 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 1 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 601 -- 700]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 96, (7,40,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,34,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,40,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,36,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 96, (7,32,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,22,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 97, (7,24,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 98, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,34,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,34,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 99, (7,22,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,34,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,22,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,24,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 1 & 0 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,26,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 100, (7,28,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 101, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 101, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 101, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 101, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 101, (7,22,6,1),$ \par \qquad $(4,10,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 102, (7,28,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 701 -- 800]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 103, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 103, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 103, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 103, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 103, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 103, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,28,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 104, (7,28,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 105, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 106, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 1 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 107, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 1 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,24,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 1 & 0 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 108, (7,26,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 109, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 110, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 111, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 801 -- 900]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 111, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,36,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,32,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,16,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,18,5,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,24,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,26,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 112, (7,24,6,1),$ \par \qquad $(4,8,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 113, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 114, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & -1 \\
 1 & 0 & 0 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 115, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,34,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 1 & 0 & -1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 116, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 117, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 118, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 118, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 118, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & -1 \\
 1 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 118, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 118, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 118, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 901 -- 1000]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 119, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 119, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 1 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,32,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,34,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 120, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 1 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 121, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 122, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 123, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & -1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,30,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 124, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,32,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 125, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 126, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1001 -- 1100]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 127, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 1 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & -1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 127, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,36,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,40,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,32,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 128, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 129, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & -1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 130, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 131, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 131, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 131, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 131, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1101 -- 1200]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 132, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,28,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,14,5,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 132, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 1 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 133, (7,20,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 134, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 134, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 134, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 134, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & 0 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 135, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 136, (7,18,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 137, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 138, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & -1 \\
 0 & 1 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 139, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1201 -- 1300]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 140, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & -1 \\
 1 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 140, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 141, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & -1 \\
 1 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 142, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 1 \\
 1 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 143, (7,26,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 1 & 0 \\
 1 & 2 & 0 & 1 & 1 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,32,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,32,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1301 -- 1400]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & -1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,30,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 144, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 145, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 146, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 146, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 146, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 1 \\
 1 & 0 & 0 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 1 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 147, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,30,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,18,5,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 148, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 149, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 150, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 151, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1401 -- 1500]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 152, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 152, (7,24,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 153, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 154, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 155, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & -1 \\
 1 & 0 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,28,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 156, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 157, (7,14,6,1),$ \par \qquad $(3,12,4,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 158, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 159, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1501 -- 1600]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 160, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,34,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,28,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 160, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 1 & -1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 161, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 162, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 163, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 1 & 0 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 164, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1601 -- 1700]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 165, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & -1 & 0 \\
 1 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 165, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 166, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 166, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 166, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 166, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 166, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 166, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (7,26,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 167, (7,22,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 1 & 0 & 0 \\
 1 & 2 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & -1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 1 & 0 \\
 1 & 0 & 0 & -1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 168, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 169, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 170, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 171, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,30,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1701 -- 1800]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 172, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 172, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 173, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 174, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 175, (7,20,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,28,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,30,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 176, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1801 -- 1900]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 177, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & -1 & 0 \\
 1 & 0 & 0 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 177, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 178, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 179, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 180, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 181, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 182, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 1 \\
 1 & 0 & 0 & -1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 183, (7,18,6,1),$ \par \qquad $(3,8,4,1) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 1901 -- 2000]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 184, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 184, (7,24,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 185, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 186, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 187, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,22,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 188, (7,24,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 189, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 190, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 191, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 191, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 191, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 191, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 191, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 191, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2001 -- 2100]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 192, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 192, (7,20,6,1),$ \par \qquad $(3,6,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & -1 & 0 & 0 \\
 1 & 0 & 0 & -1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 193, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 194, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 194, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 194, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 194, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 194, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 195, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2101 -- 2200]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 196, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 197, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 198, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 199, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 200, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 201, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2201 -- 2300]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 202, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 202, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 203, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 204, (7,26,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 2 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 205, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 206, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,26,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 207, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,28,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2301 -- 2400]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 208, (7,20,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 208, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 209, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 1 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 210, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 211, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 212, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 213, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 214, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 214, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 214, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 214, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 214, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 214, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 215, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & -1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 1 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2401 -- 2500]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 216, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 217, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 218, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 218, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 218, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 218, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 218, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & -1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 219, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & -1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & -1 & 1 \\
 0 & 0 & 1 & -1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 220, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 221, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 222, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2501 -- 2600]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 223, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 223, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & -1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,26,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 224, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 225, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 226, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 227, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2601 -- 2700]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & -1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 228, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 229, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 230, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & -1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 231, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,16,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 232, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 233, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 234, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2701 -- 2800]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 235, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 235, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 236, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 1 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 237, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 238, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 239, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2801 -- 2900]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,24,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,14,5,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 240, (7,22,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 2 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 241, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 242, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 243, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 1 & -1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 244, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 245, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 246, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 246, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 246, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 246, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 246, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 246, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 247, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 2901 -- 3000]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 248, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 248, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 249, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 250, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 251, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 251, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 251, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 251, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 251, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 252, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 253, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 254, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\

==> L3-n2-3.tex <==
\noindent {\bf [No. 3001 -- 3100]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 255, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 255, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & -1 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & -1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,5,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 256, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 257, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 257, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 257, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 257, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 257, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 257, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 258, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 258, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 258, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 258, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 258, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 258, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 259, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3101 -- 3200]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 259, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 1 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 260, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 261, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 262, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 262, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 262, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 262, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 262, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 263, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 263, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 263, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 263, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 263, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 263, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & -1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 264, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 265, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3201 -- 3300]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 266, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 266, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 267, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 268, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 269, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 269, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 269, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 269, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 269, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 270, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 271, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 272, (7,22,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3301 -- 3400]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 273, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 274, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 275, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 276, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 277, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 277, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 277, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 277, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 277, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 277, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 278, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 278, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 278, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 278, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 278, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 1 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 279, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 280, (7,18,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3401 -- 3500]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 281, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 281, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 282, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 283, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 284, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 285, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 286, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 287, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3501 -- 3600]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & -1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & -1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 1 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 288, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 289, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 290, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 291, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 292, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 293, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3601 -- 3700]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 294, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 294, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 1 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 295, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 296, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 297, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 298, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 298, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 298, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 298, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 298, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 298, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 1 & -1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 299, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3701 -- 3800]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 300, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 300, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 301, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 302, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 302, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 302, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 302, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 303, (7,20,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 304, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 305, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & -1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & -1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 306, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 307, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3801 -- 3900]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 308, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 309, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & -1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 310, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 311, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 311, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 311, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 311, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 311, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 312, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 313, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 313, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 313, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 313, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 313, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 313, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 314, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 315, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 3901 -- 4000]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 316, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & -1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 316, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 317, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 317, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 317, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 317, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 317, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 317, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 318, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & -1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & -1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 319, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & -1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,24,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 3 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 320, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 321, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 322, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 322, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 322, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 322, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4001 -- 4100]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 322, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 322, (7,14,6,1),$ \par \qquad $(2,6,3,5) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 323, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 323, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 323, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 323, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 323, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 323, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 324, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 325, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & -1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 1 & -1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 326, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 326, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 326, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 326, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 327, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4101 -- 4200]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 328, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & -1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & -1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 328, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 329, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 329, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 329, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 329, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 329, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 329, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 330, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 331, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 332, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 333, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 334, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 334, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 334, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 334, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 335, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 335, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 335, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 335, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 335, (7,18,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 1 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4201 -- 4300]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 1 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 336, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 337, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 337, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 337, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 337, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 337, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 338, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 339, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 340, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 341, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 341, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 341, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 341, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 341, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 341, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 342, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 343, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4301 -- 4400]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 344, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 345, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 346, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 347, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 347, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 347, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 347, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 348, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 349, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & -1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 350, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 350, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 350, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 350, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 350, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 351, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 352, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 353, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 353, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 353, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4401 -- 4500]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 353, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 353, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 354, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 355, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 356, (7,16,6,1),$ \par \qquad $(2,4,2,3) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 357, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 358, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 358, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 358, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 358, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 358, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 358, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & -1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 359, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 360, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 361, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 362, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 362, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 362, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 362, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 362, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 363, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4501 -- 4600]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 363, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 364, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 365, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 366, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 367, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 367, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 367, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 367, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & -1 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 1 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 368, (7,22,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 1 & 1 & 3 & 1 & 1 & 0 \\
 1 & 1 & 1 & 1 & 3 & 1 & 0 \\
 1 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 369, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 370, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 371, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4601 -- 4700]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 372, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 372, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 373, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 374, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 375, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & -1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & -1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 376, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 377, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 377, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 378, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 379, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 380, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 381, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 382, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 383, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 383, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 383, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & -1 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4701 -- 4800]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 384, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 385, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 386, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 387, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 388, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 389, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 389, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 390, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 391, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 392, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 393, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 394, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 394, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 394, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 395, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4801 -- 4900]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 395, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 396, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 397, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 397, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 397, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 397, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 398, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 398, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 399, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,5,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 1 \\
 0 & 1 & 1 & 1 & 1 & 3 & 1 \\
 0 & 1 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 400, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 401, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 401, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 402, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 403, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 404, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 4901 -- 5000]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 405, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 405, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 406, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 407, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & -1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 408, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 409, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 410, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 410, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 410, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 410, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 411, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 412, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 413, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & -1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 414, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 415, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & -1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 416, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 5001 -- 5100]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 417, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 417, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 418, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 418, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 418, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 418, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 419, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 419, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 420, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 421, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 422, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 423, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & -1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 424, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 425, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 426, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 427, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 427, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 427, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & -1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 427, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 427, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 428, (7,20,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 1 & 0 & 0 \\
 1 & 1 & 1 & 3 & 1 & 0 & 0 \\
 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 429, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 430, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 430, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 430, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 431, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & -1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 432, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 433, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 433, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 434, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 5101 -- 5200]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 435, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 435, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & -1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 436, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 437, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 438, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 438, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 438, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 439, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 440, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 1 & 0 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 441, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 442, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 442, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 442, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 442, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 443, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 443, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & -1 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 1 & -1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 444, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 445, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 445, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 445, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 445, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 447, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 448, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 450, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & -1 & -1 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 451, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 1 & 0 \\
 0 & 1 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 452, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 453, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 5201 -- 5300]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 454, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 455, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 456, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 457, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 457, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 458, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 458, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 458, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 459, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 460, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 462, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 463, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 463, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & -1 & -1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 1 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 464, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 465, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 466, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 466, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 1 \\
 0 & 0 & 1 & 0 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 467, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 1 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 468, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 469, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 470, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 471, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 472, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 473, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 474, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 475, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 476, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 477, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 478, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 478, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 479, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 480, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 481, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & -1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 483, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 5301 -- 5400]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 483, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 1 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 1 \\
 0 & 0 & 0 & 1 & -1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 484, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 485, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 485, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & -1 & 0 \\
 0 & 0 & 1 & 0 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 486, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 488, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & -1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 489, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 490, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & -1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 491, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & -1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 492, (7,18,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 493, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 495, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 496, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 497, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 498, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 499, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 499, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 500, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 501, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 1 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 1 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 1 & 0 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 504, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 505, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 1 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 505, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 506, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 507, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 508, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 510, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 511, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 511, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 512, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 513, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 514, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & -1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & -1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 515, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 515, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 1 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 516, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 517, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & -1 & 0 & 0 \\
 0 & 0 & 1 & -1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 519, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 519, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 520, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & -1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 522, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & -1 & 0 \\
 0 & 0 & 0 & 1 & -1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 523, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 524, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 525, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 528, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 529, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}


\quad\\
{\bf [No. 5401 -- 5449]}


\noindent \begin{minipage}{1.26in} \noindent $\{ 531, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 531, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 532, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 532, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & -1 \\
 0 & 0 & 0 & 0 & 1 & -1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 534, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 535, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 536, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 538, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 540, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 541, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 543, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 543, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 544, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 546, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 547, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 547, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 1 & 0 & 0 \\
 0 & 1 & 3 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 549, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 550, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 552, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 555, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 555, (7,16,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 1 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 1 & 1 & 3 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 556, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 556, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 560, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 561, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 562, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 565, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 567, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 568, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 1 & 1 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 570, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 571, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 571, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 576, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 579, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 586, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 589, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 1 & 0 & 0 & 0 \\
 0 & 1 & 3 & 0 & 1 & 0 & 0 \\
 0 & 1 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 592, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 594, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 3 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 3 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 595, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 1 & 0 \\
 0 & 0 & 0 & 1 & 3 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 597, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 3
\end{smallmatrix}
\right]$} \end{minipage}
\begin{minipage}{1.26in} \noindent $\{ 610, (7,14,6,1),$ \par \qquad $(1,2,1,-) \}$ \par
{\Large $\left[
\begin{smallmatrix}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
 1 & 3 & 1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 3 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 3 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 3 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 3 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 3
\end{smallmatrix}
\right]$} \end{minipage}
